Efficient Bit-Channel Reliability Computation for Multi-Mode Polar Code Encoders and Decoders

Polar codes are a family of capacity-achieving error-correcting codes, and they have been selected as part of the next generation wireless communication standard. Each polar code bit-channel is assigned a reliability value, used to determine which bits transmit information and which parity. Relative reliabilities need to be known by both encoders and decoders: in case of multi-mode systems, where multiple code lengths and code rates are supported, the storage of relative reliabilities can lead to high implementation complexity. In this work, observe patterns among code reliabilities. We propose an approximate computation technique to easily represent the reliabilities of multiple codes, through a limited set of variables and update rules. The proposed method allows to tune the trade-off between reliability accuracy and implementation complexity. An approximate computation architecture for encoders and decoders is designed and implemented, showing 50.7% less area occupation than storage-based solutions, with less than 0.05 dB error correction performance degradation.

==> fer256.tikz <==
\begin{tikzpicture}%[spy using outlines=
	{rectangle, magnification=2, connect spies}]
 \pgfplotsset{
   label style = {font=\fontsize{9pt}{7.2}\selectfont},
   tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
 }

\begin{axis}
[
    ymode=log,
	scale = 0.95,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={at={(0.90,-1.1)},anchor=east},
    legend columns=3,
        legend style={
     %anchor={west},
      cells={anchor=west},
      column sep= 1.5mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=fer256legend
]
%[
% 	scale = 1,
%     ymode=log,
%     xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0em},
%     ylabel={FER},% ylabel style={yshift=-0.75em},
%     grid=both,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     width=0.49\columnwidth, height=7cm,
%     thick,
%     mark size=3,
%     legend style={
%       anchor={center},
%       cells={anchor=west},
%       column sep= 1.5mm,
%       font=\fontsize{7pt}{7.2}\selectfont,
%     },
%     legend to name=perf-legend1kL2,
%     legend columns=2,
% ]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0 0.9021
1 0.5555
2 0.1414
2.5 0.0512
3 0.0126
3.5 0.0022804
4 0.00038442
4.5 3.64674e-05
};
\addlegendentry{SC}

\addplot[
    color=blue,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
0 0.9297
1 0.6396
2 0.2169
2.5 0.0858
3 0.0278
3.5 0.00588062
4 0.00113976
4.5 0.000204275
5 2.41015e-05
};
\addlegendentry{$24$-var SC}


\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
0 0.9086
1 0.5600
2 0.1498
2.5 0.0528
3 0.01405
3.5 0.0028313
4 0.0005001
4.5 4.94589e-05
};
\addlegendentry{$32$-var SC}





\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
0 0.8368
1 0.3475
2 0.0332
2.5 0.00402852
3 0.000344073
3.5 2.41025e-05
};
\addlegendentry{SCL8-CRC8}

\addplot[
    color=green,
    mark=diamond,
    thick,
    dashed,
    mark size=3,
]
table {
0 0.8625
1 0.409
2 0.0605
2.5 0.0113
3 0.00131206
3.5 9.844e-05
};
\addlegendentry{$24$-var SCL8-CRC8}


\addplot[
    color=red,
    mark=diamond,
    thick,
    mark size=3,
]
table {
0 0.8429
1 0.3561
2 0.0388
2.5 0.0050944
3 0.00045981
3.5 3.53995e-05
};
\addlegendentry{$32$-var SCL8-CRC8}

\end{axis}
% \spy [blue, height=2.5cm, width=.8cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> fer64.tikz <==
\begin{tikzpicture}%[spy using outlines=
	{rectangle, magnification=2, connect spies}]
 \pgfplotsset{
   label style = {font=\fontsize{9pt}{7.2}\selectfont},
   tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
 }

\begin{axis}
[
    ymode=log,
	scale = 0.95,
    xlabel={SNR [dB]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    %width=\columnwidth%, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
    %legend style={at={(0.90,-1.1)},anchor=east},
    legend columns=2,
        legend style={
     %anchor={west},
      cells={anchor=west},
      column sep= 1.5mm,
      font=\fontsize{10pt}{7.2}\selectfont,
    },
    legend to name=fer64legend
]
%[
% 	scale = 1,
%     ymode=log,
%     xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0em},
%     ylabel={FER},% ylabel style={yshift=-0.75em},
%     grid=both,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     width=0.49\columnwidth, height=7cm,
%     thick,
%     mark size=3,
%     legend style={
%       anchor={center},
%       cells={anchor=west},
%       column sep= 1.5mm,
%       font=\fontsize{7pt}{7.2}\selectfont,
%     },
%     legend to name=perf-legend1kL2,
%     legend columns=2,
% ]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0 0.5678
1 0.3265
2 0.1272
2.5 0.0664
3 0.0331
3.5 0.0127
4 0.00519994
4.5 0.00158253
5 0.000427374
5.5 0.000105171
6 2.05716e-05
6.5 2.17835e-06
};
\addlegendentry{SC}

\addplot[
    color=blue,
    mark=square,
    thick,
    dashed,
    mark size=3,
]
table {
0 0.5642
1 0.3271
2 0.1305
2.5 0.0687
3 0.0343
3.5 0.0153
4 0.00475037
4.5 0.00164799
5 0.000428339
5.5 9.61982e-05
6 1.75134e-05
6.5 3.07416e-06 
};
\addlegendentry{$10$-var SC}


\addplot[
    color=black,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0 0.8218
1 0.6143
2 0.3185
2.5 0.2001
3 0.1077
3.5 0.046
4 0.019
4.5 0.00516556
5 0.00117596
5.5 0.00026004
6 3.03614e-05
6.5 2.65239e-06
};
\addlegendentry{SCL2-CRC8}




\addplot[
    color=black,
    mark=triangle,
    thick,
    dashed,
    mark size=3,
]
table {
0 0.8239
1 0.6074
2 0.3153
2.5  0.2016
3 0.1081
3.5 0.0454
4 0.018
4.5 0.00694348
5 0.00143443
5.5 0.00027458
6 3.2994e-05
6.5 3.86223e-06
};
\addlegendentry{$10$-var SCL2-CRC8}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
0 0.6861
1 0.4111
2 0.1486
2.5 0.0725
3 0.0273
3.5 0.00984058
4 0.00188104
4.5 0.000336423
5 4.70114e-05
5.5 5.59848e-06
};
\addlegendentry{SCL8-CRC8}

\addplot[
    color=green,
    mark=diamond,
    thick,
    dashed,
    mark size=3,
]
table {
0 0.683
1 0.4026
2 0.1518
2.5 0.0693
3 0.027
3.5 0.0090009
4 0.00181478
4.5 0.000394215
5 4.47647e-05
5.5 5.77822e-06
};
\addlegendentry{$10$-var SCL8-CRC8}

\end{axis}
% \spy [blue, height=2.5cm, width=.8cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
\end{tikzpicture}
